Annotation Cost Efficient Active Learning for Content Based Image Retrieval

Deep metric learning (DML) based methods have been found very effective for content-based image retrieval (CBIR) in remote sensing (RS). For accurately learning the model parameters of deep neural networks, most of the DML methods require a high number of annotated training images, which can be costly to gather. To address this problem, in this paper we present an annotation cost efficient active learning (AL) method (denoted as ANNEAL). The proposed method aims to iteratively enrich the training set by annotating the most informative image pairs as similar or dissimilar, while accurately modelling a deep metric space. This is achieved by two consecutive steps. In the first step the pairwise image similarity is modelled based on the available training set. Then, in the second step the most uncertain and diverse (i.e., informative) image pairs are selected to be annotated. Unlike the existing AL methods for CBIR, at each AL iteration of ANNEAL a human expert is asked to annotate the most informative image pairs as similar/dissimilar. This significantly reduces the annotation cost compared to annotating images with land-use/land cover class labels. Experimental results show the effectiveness of our method. The code of ANNEAL is publicly available at https://git.tu-berlin.de/rsim/ANNEAL.

==> fig1_v3_a.tex <==
\begin{tikzpicture}[scale = 0.78]%0.45
	\begin{axis}[
    height=7.2cm,
    width=11cm,
    line width=1pt,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    % legend style={font=\footnotesize},%,text width=1.in
    % legend cell align={left},
    legend pos=south east,
    minor x tick num=4,
    minor y tick num=4,
    xlabel= {\normalsize Bits of Information},
    ylabel= {\normalsize mAP@5~(\%)},
    xmin=300,xmax=4150,
    ymin=40,ymax=97],
    % cycle list name=cls_cycle]
    
    \addplot+[name path=capacity] table [x=bits, y expr=(\thisrow{uncerainty + diversity} * 100), col sep=comma] {results_unbalanced.csv};\addlegendentry{ANNEAL};
    
    \addplot+[name path=capacity] table [x=bits, y expr=(\thisrow{uncerainty} * 100), col sep=comma] {results_unbalanced.csv};\addlegendentry{ANNEAL-U};
    
    \addplot+[name path=capacity] table [x=bits, y expr=(\thisrow{random} * 100), col sep=comma] {results_unbalanced.csv};\addlegendentry{Random};
    
    \addplot+[name path=capacity] table [x=bits, y expr=(\thisrowno{5} * 100), col sep=comma] {results_unbalanced.csv};\addlegendentry{ANNEAL (all samples)};
    \end{axis}
\end{tikzpicture}

==> fig1_v3_b.tex <==
\begin{tikzpicture}[scale = 0.78]%0.45
	\begin{axis}[
    height=7cm,
    width=11cm,
    line width=1pt,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    % legend style={font=\footnotesize},%,text width=1.in
    % legend cell align={left},
    legend pos=south east,
    minor x tick num=4,
    minor y tick num=4,
    xlabel= {\normalsize Bits of Information},
    ylabel= {\normalsize mAP@5~(\%)},
    xmin=300,xmax=4100]
    % ,
    % cycle list name=cls_cycle]
    
    \addplot+[name path=capacity] table [x=bits, y expr=(\thisrow{uncerainty + diversity} * 100), col sep=comma] {results_unbalanced.csv};\addlegendentry{ANNEAL};
    
    % \addplot+[name path=capacity] table [x=bits, y expr=(\thisrow{random} * 100), col sep=comma] {results_unbalanced.csv};\addlegendentry{Random Selection};



    
    \addplot+[name path=capacity] table [x=bits, y expr=(\thisrow{uncerainty + diversity} * 100), col sep=comma] {results_images.csv};\addlegendentry{TCAL};

    % \addplot+[name path=capacity] table [x=bits, y expr=(\thisrow{random} * 100), col sep=comma] {results_images.csv};\addlegendentry{LULC Random Selection};
    \addplot+[name path=capacity] table [x=bits, y expr=(\thisrowno{5} * 100), col sep=comma] {results_unbalanced.csv};\addlegendentry{ANNEAL (all samples)};

    \addplot+[name path=capacity] table [x=bits, y expr=(\thisrowno{5} * 100), col sep=comma] {results_images.csv};\addlegendentry{TCAL (all samples)};


    
    \end{axis}

\end{tikzpicture}

==> transitive.tex <==
% \documentclass{article}
% \usepackage{spconf,amsmath,epsfig}

% \usepackage{cite}
% \usepackage{url}
% \hyphenation{optical networks semiconductor}
% \usepackage{lipsum}
% \usepackage{siunitx}
% \usepackage{pifont}
% \usepackage{graphicx}
% \usepackage{upgreek}
% \usepackage{amsfonts}
% \usepackage{makecell}
% % \usepackage{array}
% % \usepackage{units}
% \usepackage{multirow}
% \usepackage{booktabs}
% \usepackage{tabularx}
% \usepackage{cleveref}
% \usepackage[usenames,dvipsnames]{xcolor} 
% \usepackage{colortbl}
% % \usepackage{subfig}
% % \usepackage{caption}
% % \usepackage{subcaption}
% \usepackage{algorithm}
% \usepackage{pgffor}
% \usepackage{algorithmicx}
% \usepackage{algpseudocode} %
% \usepackage[export]{adjustbox}
% \usepackage[short]{optidef}
% \usepackage{soul}
% \usepackage{ifthen}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{mathtools}

% \begin{document}

\begin{tikzpicture}%[scale=0.6]



\node[draw=gray!60, circle, fill = gray!10, scale = 0.7, minimum size = 40pt] (A) at (1.6,-0.16) {$I_1^{j,\mathcal{T}}$};
\node[draw=gray!60, circle, fill = gray!10, scale = 0.7, minimum size = 40pt] (B)  at (0,0.8) {$I_1^{i,\mathcal{T}}$};
\node[draw=gray!60, circle, fill = gray!10, scale = 0.7, minimum size = 40pt] (C)  at (1.6,1.6) {$I_2^{i,\mathcal{T}} \!= \!I_2^{j,\mathcal{T}}$};

% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8] (A) at (0.6,0) {$I_1$};
% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8] (B)  at (0,1) {$I_2$};
% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8] (C)  at (1.2,1) {$I_3$};

\draw[dashed, color=blue!90!black, very thick] (A) -- (B);
\draw[-, color=blue!90!black, very thick] (B) -- (C);
\draw[-, color=blue!90!black, very thick] (A) -- (C);



\end{tikzpicture} 
% \end{document}


==> transitive2.tex <==


\begin{tikzpicture}


% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8, minimum size = 45pt] (A) at (2,-0.2) {$I_1^{j,\mathcal{T}}$};
% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8, minimum size = 45pt] (B)  at (0,1) {$I_1^{i,\mathcal{T}}$};
% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8, minimum size = 45pt] (C)  at (2,2) {$I_2^{i,\mathcal{T}} = I_2^{j,\mathcal{T}}$};


\node[draw=gray!60, circle, fill = gray!10, scale = 0.7, minimum size = 40pt] (A) at (1.6,-0.16) {$I_1^{j,\mathcal{T}}$};
\node[draw=gray!60, circle, fill = gray!10, scale = 0.7, minimum size = 40pt] (B)  at (0,0.8) {$I_1^{i,\mathcal{T}}$};
\node[draw=gray!60, circle, fill = gray!10, scale = 0.7, minimum size = 40pt] (C)  at (1.6,1.6) {$I_2^{i,\mathcal{T}} = I_2^{j,\mathcal{T}}$};

% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8] (A) at (0.6,0) {$I_1$};
% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8] (B)  at (0,1) {$I_2$};
% \node[draw=gray!60, circle, fill = gray!10, scale = 0.8] (C)  at (1.2,1) {$I_3$};

\draw[dashed, color=orange!90!black, very thick] (A) -- (B);
\draw[-, color=blue!90!black, very thick] (B) -- (C);
\draw[-, color=orange!90!black, very thick] (A) -- (C);



\end{tikzpicture} 

